Korali: Efficient and Scalable Software Framework for Bayesian Uncertainty Quantification and Stochastic Optimization

We present Korali, an open-source framework for large-scale Bayesian uncertainty quantification and stochastic optimization. The framework relies on non-intrusive sampling of complex multiphysics models and enables their exploitation for optimization and decision-making. In addition, its distributed sampling engine makes efficient use of massively-parallel architectures while introducing novel fault tolerance and load balancing mechanisms. We demonstrate these features by interfacing Korali with existing high-performance software such as Aphros, Lammps (CPU-based), and Mirheo (GPU-based) and show efficient scaling for up to 512 nodes of the CSCS Piz Daint supercomputer. Finally, we present benchmarks demonstrating that Korali outperforms related state-of-the-art software frameworks.

==> figures/korali_engine_multi.tex <==
% We need layers to draw the block diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

% Define a few styles and constants
\tikzstyle{subModule}=[draw, fill=blue!20, text width=4.5em, text centered, minimum height=2.5em]
\tikzstyle{module} = [subModule, text width=6em, fill=red!20, minimum height=12em, rounded corners]
\tikzstyle{worker} = [draw, fill=orange!50, text width=5em, text centered, minimum height=3.5em]
\tikzstyle{rank} = [draw, fill=orange!50, text width=5em, text centered, minimum height=1.15em]
\tikzstyle{model} = [draw, fill=green!10, text width=7.2em, text centered, minimum height=3.5em]
\def\blockdist{2.3}
\def\edgedist{2.5}


\tikzstyle{doc}=[%
draw,
thick,
align=center,
color=black,
shape=document,
minimum width=7mm,
minimum height=13.2mm,
shape=document,
inner sep=2ex,
]

\begin{tikzpicture}
    
    % Drawing Engine
    \node (engine) [module] {\textbf{Engine}};
    \path (engine.center)+(0,1.2) node (checkTermination) [subModule] {\small{Check Termination}};
    \path (engine.center)+(0,-1.2) node (resultsStorage) [subModule] {Store Results};
    \path [draw, ->] (resultsStorage.west) to [out=180, in=180] node [align=center] {} ([yshift=-5] checkTermination.west);
    \path [draw, ->] (checkTermination.north)+(0.0, +0.8) -- node (endDot.east) [align=center, yshift=30pt] {k.run([$e_0$, $e_1$])} (checkTermination.north);
    \filldraw ( checkTermination.north)+(0.0,1.0) circle (5pt);

    % Drawing multiplexor
    
    \path (engine.center)+(1.8, 2) node (lineUp) {};
    \path (engine.center)+(1.8,-2) node (lineDown) {};
    \draw[line width=0.35mm] (lineUp) -- (lineDown);
    \path [draw, ->] (lineUp |- resultsStorage) -- (resultsStorage.east);
    \path [draw, ->] (checkTermination.east) -- (lineUp |- checkTermination);
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Drawing Experiment 0
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % Drawing Solver
    \path (engine)+(4,2.5) node (solver0) [module] {\textbf{Solver 0}};
    \path (solver0.center)+(0,1.2) node (sampleGen0) [subModule] {Generate Samples};
    \path (solver0.center)+(0,-1.2) node (updatedState0) [subModule] {Update State};
    
    % Drawing Problem
    \path (solver0.center)+(4.0,0)  node (problem0) [module] {\textbf{Problem 0}};
    \path (problem0.center)+(0,1.2)  node (preprocess0) [subModule] {Preprocess Samples};
    \path (problem0.center)+(0,-1.2) node (postprocess0) [subModule] {Derived Quantity $\ell_0$};
    
    % Creating Experiment subtitle    
    \path (problem0.south)+(-2.0,0.0) node (ExpSubtitle0) {\large$e_0$};
    
    % Drawing yellow experiment Background
    \begin{pgfonlayer}{background}
        \path (solver0.north west)+(-0.3,0.3) node (a0) {};
        \path (problem0.south east)+(+0.3,-0.3) node (b0) {};
        \path[fill=yellow!20,rounded corners, draw=black!50, dashed] (a0) rectangle (b0);
    \end{pgfonlayer}
    
    % Drawing connections to engine
    \path [draw, ->] ([yshift=2] lineUp |- checkTermination) to [out=0, in=180] (sampleGen0.west);
    \path [draw, ->] (updatedState0.west) to [out=150, in=30] ([yshift=2] lineUp |- resultsStorage);
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Drawing Experiment 1
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % Drawing Solver
    \path (engine)+(4,-2.5) node (solver1) [module] {\textbf{Solver 1}};
    \path (solver1.center)+(0,1.2) node (sampleGen1) [subModule] {Generate Samples};
    \path (solver1.center)+(0,-1.2) node (updatedState1) [subModule] {Update State};
    
    % Drawing Problem 
    \path (solver1)+(4.0, 0) node (problem1) [module] {\textbf{Problem 1}};
    \path (problem1.center)+(0,1.2) node (preprocess1) [subModule] {Preprocess Samples};
    \path (problem1.center)+(0,-1.2) node (postprocess1) [subModule] {Derived Quantity $\ell_1$};
    
    % Creating Experiment subtitle    
    \path (problem1.south)+(-2,0.0) node (ExpSubtitle1) {\large$e_1$};
    
    % Drawing yellow experiment Background
    \begin{pgfonlayer}{background}
        \path (solver1.north west)+(-0.3,0.3) node (a0) {};
        \path (problem1.south east)+(+0.3,-0.3) node (b0) {};
        \path[fill=yellow!20,rounded corners, draw=black!50, dashed] (a0) rectangle (b0);
    \end{pgfonlayer}
    
    % Drawing connections to engine
    \path [draw, ->] ([yshift=-2] lineUp |- checkTermination) to [out=-30, in=210] (sampleGen1.west);
    \path [draw, ->] (updatedState1.west) to [out=180, in=0] ([yshift=-2] lineUp |- resultsStorage);
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Drawing static korali objects
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % Drawing Conduit
    \path (engine)+(12,0) node (conduit) [module, minimum height=28em]{\textbf{Distribution Conduit}};
    \path (conduit.center)+(0,3.7) node (distributeSamples) [subModule] {Distribute Samples};
    \path (conduit.center)+(0,-3.7) node (collectResults) [subModule] {Collect Results};
    
    % Drawing workers
    \pgfmathsetmacro{\n}{5}
    \foreach \i in {1,...,\n}
    {
      \path [draw, ->] ([yshift=-12 + \i*4.0pt]sampleGen0.east) -- ([yshift=-12 + \i*4.0pt]preprocess0.west);
      \path [draw, ->] ([yshift=-12 + \i*4.0pt]preprocess0.east) -- ([yshift=-12 + \i*4.0pt]distributeSamples.west);
      
      \path [draw, ->] ([yshift=-12 + \i*4.0pt]sampleGen1.east) -- ([yshift=-12 + \i*4.0pt]preprocess1.west);
      \path [draw, ->] ([yshift=-12 + \i*4.0pt]preprocess1.east) to [out=40,in=180] ([yshift=-12 + \i*4.0pt]distributeSamples.west);
      
      \path (conduit.east)+(2.4, +5.9 - \i*1.6) node (worker\i) [worker] {\textbf{Worker Team \ifthenelse{\i=5}{k}{\i}}};
      
      \ifthenelse{\i=5}{\path (worker\i.north east)+(0,0.4) node (manyWorkers) {$\vdots$};}{}
      
      \path (worker\i.north east) node[anchor=north west] (rank_\i_0) [rank] {\scriptsize{Rank 0}};
      \path (rank_\i_0.south) node[anchor=north] (rank_\i_1) [rank] {\scriptsize{...}};
      \path (rank_\i_1.south) node[anchor=north] (rank_\i_m) [rank] {\scriptsize{Rank $m$}};
      
      % Commented by Daniel
      %\path [draw, ->] (distributeSamples.east) to [out=-10*\i + 5, in=180 - 3*\i] node [xshift=10 +  \i*1, yshift=32 - \i*16] (sampleSetTitle\i) {$S'_{i} \, | \, T'_{i}$} (worker\i.west) ;
      % Version without Si | Ti
      \path [draw, ->] (distributeSamples.east) to [out=-10*\i + 5, in=180 - 3*\i] node [xshift=10 +  \i*1, yshift=32 - \i*16] (sampleSetTitle\i) {} (worker\i.west) ;
      
      \path (rank_\i_1.east) node[anchor=west] (model\i) [model] {\textbf{Computational Model} $f \, | \, g$ };
      \path (collectResults.center)+(230 -\i*4.3pt,-0.58 + 0.2*\i) node (collectPreNodeA\i) {};
      \path [draw, -] (model\i.south)+(-\i*3pt,0) -- (collectPreNodeA\i.east) node {};
      
      \path [draw, ->] (collectPreNodeA\i.east) -- ([yshift=-14 + \i*5.0pt]collectResults.east);
      
      \path [draw, ->] ([yshift=-12 + \i*4.0pt] collectResults.west) to [out=140,in=0] ([yshift=-12 + \i*4.0pt] postprocess0.east);
      \path [draw, ->] ([yshift=-12 + \i*4.0pt] collectResults.west) to [out=180,in=0] ([yshift=-12 + \i*4.0pt] postprocess1.east);
    }

    \path [draw, ->, line width=1.00mm] (postprocess0.west) -- node [above] (preProcessText) {$\ell_0(\{S_i\}_{i=1}^n)$} (updatedState0.east);    
    \path [draw, ->, line width=1.00mm] (postprocess1.west) -- node [above] (preProcessText) {$\ell_1(\{T_i\}_{i=1}^m)$} (updatedState1.east);   
    
    % Drawing Sample arrows pre-processing and sample distribution
    
    % Commented by Daniel
    \path (collectPreNodeA1.east)+(-3.0, -0.3) node (preProcessText) {$f(S'_{i}) \; | \; g(T'_{i})$};
    
    \path (sampleGen0.east)+(1.0, 0.6) node (preProcessText) {$\{S_i\}_{i=1}^n$};
    \path (sampleGen1.east)+(1.0, 0.6) node (preProcessText) {$\{T_i\}_{i=1}^m$};
    
    \path (preprocess0.east)+(1.0, 0.6) node (preProcessText) {$\{S'_i\}_{i=1}^n$};
    \path (distributeSamples.west)+(-0.4, -1.0) node (preProcessText) {$\{T'_i\}_{i=1}^m$};
    
    \path (collectResults.west)+(0.1, +1.3) node (preProcessText) {$\{f(S'_i)\}_{i=1}^n$};
    \path (postprocess1.east)+(1.0, -0.6) node (preProcessText) {$\{g(T'_i)\}_{i=1}^m$};
 
     % Creating Titles
    \path [draw, line width=0.55mm] ([yshift=20] engine.west |- problem0.north) -- ([yshift=20] conduit.east |- problem0.north) node (frameworkLineNode) {};
    \path ([yshift=5, xshift=-40] problem0.north |- frameworkLineNode) node[align=center,black,anchor=south] (frameworkTitle) {\textbf{Korali Framework}};
    
    \path [draw, line width=0.55mm] ([yshift=20] worker1.west |- problem0.north) --  ([yshift=20] model1.east |- problem0.north) node (scompLineNode) {};
    \path ([yshift=10, xshift=5] rank_1_0.north |- scompLineNode) node (supercomputerTitle) {\textbf{Supercomputing Cluster}};
    
\end{tikzpicture}


==> figures/korali_engine_simple.tex <==
% We need layers to draw the block diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

% Define a few styles and constants
\tikzstyle{subModule}=[draw, fill=blue!20, text width=5em, text centered, minimum height=2.5em]
\tikzstyle{module} = [subModule, text width=6em, fill=red!20, minimum height=12em, rounded corners]
\tikzstyle{worker} = [draw, fill=orange!50, text width=5em, text centered, minimum height=3.0em]
\tikzstyle{rank} = [draw, fill=orange!50, text width=5em, text centered, minimum height=1.5em]
\tikzstyle{model} = [draw, fill=green!10, text width=6.2em, text centered, minimum height=3em, rounded corners]
\def\blockdist{2.3}
\def\edgedist{2.5}

\tikzstyle{doc}=[%
draw,
thick,
align=center,
color=black,
shape=document,
minimum width=7mm,
minimum height=13.2mm,
shape=document,
inner sep=2ex,
]

\begin{tikzpicture}
    % Drawing Experiment
    
    % Drawing Problem
    \node (problem) [module] {\textbf{Problem}};
    \path (problem.center)+(0,1.2) node (preprocess) [subModule] {Preprocess Samples};
    \path (problem.center)+(0,-1.2) node (postprocess) [subModule] {Derived Quantity $\ell$};

    % Drawing Solver
    \path (problem)+(-3.7,0) node (solver) [module] {\textbf{Solver}};
    \path (solver.center)+(0,1.2) node (sampleGen) [subModule] {Generate Samples};
    \path (solver.center)+(0,-1.2) node (updatedState) [subModule] {Update State};
    
    % Drawing Engine
    \path (solver)+(-3.2,0) node (engine) [module] {\textbf{Engine}};
    \path (engine.center)+(0,1.2) node (checkTermination) [subModule] {\small{Check Termination}};
    \path (engine.center)+(0,-1.2) node (resultsStorage) [subModule] {Store Results};
    \path [draw, ->] (resultsStorage.west) to [out=180, in=180] node [align=center] {} ([yshift=-5] checkTermination.west);
    
    % Drawing Model
    \path (problem)+(+3,0) node (model) [model] {\footnotesize{\textbf{Computational Model}} $f$};
    
    \path [draw, ->] (checkTermination.north)+(0.0, +0.8) -- node (endDot.east) [align=center, yshift=30pt] {k.run($e$)} (checkTermination.north);
    \filldraw ( checkTermination.north)+(0.0,1.0) circle (5pt);
    
    % Creating Experiment subtitle    
    \path (problem.south)+(-1.8,-0.5) node (ExpSubtitle) {\textbf{ Experiment ($e$)}};
    
    % Drawing yellow experiment Background
    \begin{pgfonlayer}{background}
        \path (sampleGen.west |- problem.north)+(-0.5,0.3) node (a) {};
        \path (ExpSubtitle.south -| problem.east)+(+0.3,-0.2) node (b) {};
        \path[fill=yellow!20,rounded corners, draw=black!50, dashed] (a) rectangle (b);
    \end{pgfonlayer}

    % Drawing Sample arrows pre-processing and sample distribution
    \path (sampleGen.east)+(0.9, 0.6) node (preProcessText) {$\{S_i\}_{i=1}^n$};
    \path (preprocess.east)+(1.8, 0.75) node (preProcessText) {$S'_{1}, \, ..., \, S'_{n}, \, $};
    \path (postprocess.east)+(1.8, -0.75) node (preProcessText) {$f(S'_{1}), \, ..., \, f(S'_{n}), \, $};
    \path [draw, ->, line width=1.00mm] (postprocess.west) -- node [above] (preProcessText) {$\ell(\{S_i\}_{i=1}^n)$} (updatedState.east);  
        
    \path [draw, ->] (updatedState.west) -- node [xshift=-5, above, align=center] {} (resultsStorage.east);
    \path [draw, ->] (checkTermination.east) -- node [above, align=center] {} (sampleGen.west);    
    
    % Drawing workers
    \pgfmathsetmacro{\n}{5}
    \foreach \i in {1,...,\n}
    {
      \path [draw, ->] ([yshift=-12 + \i*4.0pt] sampleGen.east) -- ([yshift=-12 + \i*4.0pt] preprocess.west);
      
      \path (preprocess.east)+(43.5 + \i*4.0pt, -12 + \i*4.0pt) node (collectPreNodeA\i) {};
      \path [draw, -] ([yshift=-12 + \i*4.0pt] preprocess.east) -- (collectPreNodeA\i.east);
      \path [draw, ->] (collectPreNodeA\i.east) -- ([xshift=-9.5 + \i*4.0pt] model.north) ;
      
      \path (postprocess.east)+(69 - \i*4.0pt, -12 + \i*4.0pt) node (collectPreNodeB\i) {};
      \path [draw, <-] ([yshift=-12 + \i*4.0pt] postprocess.east) -- (collectPreNodeB\i.east);
      \path [draw, -] (collectPreNodeB\i.east) -- ([xshift=15.5 - \i*4.0pt] model.south);
    }

\end{tikzpicture}


==> figures/serialization.tex <==
% We need layers to draw the block diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

% Define a few styles and constants
\tikzstyle{subModule}=[draw, fill=blue!20, text width=5em, text centered, minimum height=2.5em]
\tikzstyle{module} = [subModule, text width=6em, fill=black!10, minimum height=4em, rounded corners]
\def\blockdist{2.3}
\def\edgedist{2.5}

\makeatletter
\pgfdeclareshape{document}{
\inheritsavedanchors[from=rectangle] % this is nearly a rectangle
\inheritanchorborder[from=rectangle]
\inheritanchor[from=rectangle]{center}
\inheritanchor[from=rectangle]{north}
\inheritanchor[from=rectangle]{south}
\inheritanchor[from=rectangle]{west}
\inheritanchor[from=rectangle]{east}
% ... and possibly more
\backgroundpath{% this is new
% store lower right in xa/ya and upper right in xb/yb
\southwest \pgf@xa=\pgf@x \pgf@ya=\pgf@y
\northeast \pgf@xb=\pgf@x \pgf@yb=\pgf@y
% compute corner of ‘‘flipped page’’
\pgf@xc=\pgf@xb \advance\pgf@xc by-10pt % this should be a parameter
\pgf@yc=\pgf@yb \advance\pgf@yc by-10pt
% construct main path
\pgfpathmoveto{\pgfpoint{\pgf@xa}{\pgf@ya}}
\pgfpathlineto{\pgfpoint{\pgf@xa}{\pgf@yb}}
\pgfpathlineto{\pgfpoint{\pgf@xc}{\pgf@yb}}
\pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@yc}}
\pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@ya}}
\pgfpathclose
% add little corner
\pgfpathmoveto{\pgfpoint{\pgf@xc}{\pgf@yb}}
\pgfpathlineto{\pgfpoint{\pgf@xc}{\pgf@yc}}
\pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@yc}}
\pgfpathlineto{\pgfpoint{\pgf@xc}{\pgf@yc}}
}
}
\makeatother

\tikzstyle{doc}=[%
draw,
thick,
align=center,
color=black,
shape=document,
minimum width=7mm,
minimum height=13.2mm,
shape=document,
inner sep=2ex,
]

\begin{tikzpicture}

    \node[doc] (baseCpp) {Module \\ base .cpp };
    \path (baseCpp.south)+(0,-1.0) node (baseConfig) [doc] {Module \\ .config file};
    \path (baseConfig.south)+(0,-1.0) node (baseHpp) [doc] {Module \\ base .hpp};
    
    \path (baseCpp.north)+(1.3,1) node (a0) {};
    \path (baseHpp.south)+(4.4,-1) node (b0) {};
    \path[fill=yellow!20,rounded corners, draw=black!50, dashed] (a0) rectangle (b0) node {};
    
    \path (a0)+(-0.2,0.2) node[anchor=west] (preprocessorTitle) {\small{\textbf{Source Pre-processor}}};
    
    \path (baseHpp.east)+(0.7,0) node[anchor=west] (declarations) [module] {\footnotesize{Create Attribute Declarations}};
    
    \path (baseCpp.east)+(0.7,0) node[anchor=west] (serialization) [module] {\footnotesize{Create Serialization Routines}};
    
    \path [draw, ->, line width=0.4mm] (baseCpp.east) -- (serialization.west);
    \path [draw, ->, line width=0.4mm] (baseHpp.east) -- (declarations.west);
    
    \path [draw, ->, dashed, line width=0.4mm] (baseConfig.east) to [out=0, in=270] node (curveArrow1) {} (serialization.south);
    \path [draw, ->, dashed, line width=0.4mm] (baseConfig.east) to [out=0, in=90] node (curveArrow2) {} (declarations.north);
      
    \path (serialization.east)+(0.7,0) node[anchor=west] (finalCpp) [doc] {Module \\ final .cpp};
    \path (declarations.east)+(0.7,0) node[anchor=west] (finalHpp) [doc] {Module \\ final .hpp};
    
    \path [draw, ->, line width=0.4mm] (serialization.east) -- (finalCpp.west);
    \path [draw, ->, line width=0.4mm] (declarations.east) -- (finalHpp.west);
    
    \path (finalCpp.north)+(1.5,1) node (a1) {};
    \path (finalHpp.south)+(1.9,-1) node (b1) {};
    \path[rounded corners, draw=black!70] (a1) rectangle (b1);
    
    \path (b1 |- baseConfig)+(-0.23,0) node[anchor=center, rotate=90] (compilerTitle) {\small{\textbf{C++ Compiler}}};
    
    \path [draw, ->, line width=0.4mm] (finalCpp) -- (a1 |- finalCpp);
    \path [draw, ->, line width=0.4mm] (finalHpp) -- (a1 |- finalHpp);
    
    \path (b1 |- baseConfig)+(1.5,0) node (finalObject) [doc] {Module.o};
    \path [draw, ->, line width=0.4mm] (b1 |- baseConfig) -- (finalObject);
    
\end{tikzpicture}
